A new paradigm for the efficient inclusion of stochasticity in engineering simulations

As a physical fact, randomness is an inherent and ineliminable aspect in all physical measurements and engineering production. As a consequence, material parameters, serving as input data, are only known in a stochastic sense and thus, also output parameters, e.g., stresses, fluctuate. For the estimation of those fluctuations it is imperative to incoporate randomness into engineering simulations. Unfortunately, incorporating uncertain parameters into the modeling and simulation of inelastic materials is often computationally expensive, as many individual simulations may have to be performed. The promise of the proposed method is simple: using extended material models to include stochasticity reduces the number of needed simulations to one. This single computation is cheap, i.e., it has a comparable numerical effort as a single standard simulation. The extended material models are easily derived from standard deterministic material models and account for the effect of uncertainty by an extended set of deterministic material parameters. The time-dependent and stochastic material behavior are separated, such that only the deterministic time-dependent behavior of the extended material model needs to be simulated. The effect of stochasticity is then included during post-processing. The feasibility of this approach is demonstrated for three different and highly non-linear material models: viscous damage, viscous phase transformations and elasto-viscoplasticity. A comparison to the Monte Carlo method showcases that the method is indeed able to provide reliable estimates of the expectation and variance of internal variables and stress at a minimal fraction of the computation cost.

==> LiteratureReview.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LiteratureReview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.12842467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52913525)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LiteratureReview.pdf}}%
    \put(0.7699463,0.07108737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}accuracy of\\material model\end{tabular}}}}%
    \put(0.47228051,0.00546037){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}physically correct\end{tabular}}}}%
    \put(0.20625653,0.00546037){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}simplified\end{tabular}}}}%
    \put(-0,0.50586669){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}computation speed\\ \\ \\\\\end{tabular}}}}%
    \put(0.04336072,0.39453505){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}high\end{tabular}}}}%
    \put(0.043271,0.12733913){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}low\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LiteratureReview.pdf}}%
    \put(0.19922502,0.3835379){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Perturbation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LiteratureReview.pdf}}%
    \put(0.29628551,0.24687411){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Stochastic Collocation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LiteratureReview.pdf}}%
    \put(0.31503611,0.11444812){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Sampling Method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LiteratureReview.pdf}}%
    \put(0.44415459,0.39570691){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Time-separated\\stochastic mechanics\\\end{tabular}}}}%
  \end{picture}%
\endgroup%

